The Arithmetic of Elliptic Pairs and An $\nu+1$-variable Artin Conjecture

The theory of elliptic pairs, as investigated in a paper by Castravet, Laface, Tevelev, and Ugaglia, provides useful conditions to determine polyhedrality of the pseudo-effective cone, which give rise to interesting arithmetic questions when reducing the variety modulo $p$. In this paper, we examine one such case, namely the blow-up $X$ of 9 points in $\mathbb{P}^2$ lying on the nodal cubic, and study the density of primes $p$ for which the pseudo-effective cone of the reduction of $X$ modulo $p$ is polyhedral. This problem reduces to an analogue of Artin's Conjecture on primitive roots like that investigated by Stephens and then Moree and Stevenhagen. As a result, we find that the density of such "polyhedral primes" hover around a higher analogue of the Stephens' Constant under the assumption of the Generalized Riemann Hypothesis. Finally, in order to determine a precise value for the density of polyhedral primes, we look at the containment of rank 8 root sublattices of $\mathbb{E}_8$.

==> diagrams/2A32A1inD5A3.tex <==
\begin{tikzpicture}
    \draw[black, thick] (-1, 1) -- (1, 1);
    \draw[blue, thick] (-2, 1) -- (-1, 1);
    \draw[blue, thick] (-1, 1) -- (-1, 0);
    \draw[blue, thick] (2, 1) -- (4, 1);
    \draw[black, thick] (0, 1) -- (0, 2);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[black] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \filldraw[blue] (4, 1) circle (4pt);
    \draw[blue, thick] (0,2) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/2A32A1inD62A1.tex <==
\begin{tikzpicture}
    \draw[black, thick] (-1, 1) -- (1, 1);
    \draw[blue, thick] (-2, 1) -- (-1, 1);
    \draw[blue, thick] (-1, 1) -- (-1, 0);
    \draw[blue, thick] (1, 1) -- (2, 1);
    \draw[blue, thick] (1, 1) -- (1, 2);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[black] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \filldraw[blue] (4, 1) circle (4pt);
    \draw[blue, thick] (1,2) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/4A2inE6A2.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (0, 1) -- (1, 1);
    \draw[black, thick] (-1, 1) -- (0, 1);
    \draw[blue, thick] (2, 1) -- (3, 1);
    \draw[blue, thick] (-3, 1) -- (-2, 1);
    \draw[black, thick] (-2, 1) -- (-1, 1);
    \draw[black, thick] (-1, 1) -- (-1, 0);
    \draw[blue, thick] (-1, 0) -- (-1, -1);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[black] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[blue] (-3, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \draw[blue, thick] (-1,-1) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/A5A2A1inE6A2.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (0, 1) -- (1, 1);
    \draw[blue, thick] (-1, 1) -- (0, 1);
    \draw[blue, thick] (2, 1) -- (3, 1);
    \draw[blue, thick] (-3, 1) -- (-2, 1);
    \draw[blue, thick] (-2, 1) -- (-1, 1);
    \draw[black, thick] (-1, 1) -- (-1, 0);
    \draw[black, thick] (-1, 0) -- (-1, -1);
    \filldraw[black] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[blue] (-3, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \draw[blue, thick] (-1,-1) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/A5A2A1inE7A1.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (-1, 1) -- (2, 1);
    \draw[blue, thick] (-4, 1) -- (-3, 1);
    \draw[black, thick] (-3, 1) -- (-1, 1);
    \draw[blue, thick] (-1, 1) -- (-1, 0);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[black] (-2, 1) circle (4pt);
    \filldraw[blue] (-3, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \draw[blue, thick] (-4,1) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/A7A1inE7A1.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (-4, 1) -- (2, 1);
    \draw[black, thick] (-1, 1) -- (-1, 0);
    \filldraw[black] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[blue] (-3, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \draw[blue, thick] (-4,1) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/D5A3inD8.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (-2, 1) -- (1, 1);
    \draw[black,thick] (1, 1) -- (3, 1);
    \draw[blue,thick] (3, 1) -- (4, 1);
    \draw[blue,thick] (3, 1) -- (3, 2);
    \draw[blue, thick] (-1, 1) -- (-1, 0);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[black] (2, 1) circle (4pt);
    \filldraw[blue] (3, 1) circle (4pt);
    \filldraw[blue] (4, 1) circle (4pt);
    \draw[blue, thick] (3,2) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/D62A1inD8.tex <==
\begin{tikzpicture}
    \draw[blue, thick] (-2, 1) -- (2, 1);
    \draw[black,thick] (2, 1) -- (3, 1);
    \draw[black,thick] (3, 1) -- (4, 1);
    \draw[black,thick] (3, 1) -- (3, 2);
    \draw[blue, thick] (-1, 1) -- (-1, 0);
    \filldraw[blue] (-1, 0) circle (4pt);
    \filldraw[blue] (-1, 1) circle (4pt);
    \filldraw[blue] (-2, 1) circle (4pt);
    \filldraw[blue] (0, 1) circle (4pt);
    \filldraw[blue] (1, 1) circle (4pt);
    \filldraw[blue] (2, 1) circle (4pt);
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[blue] (4, 1) circle (4pt);
    \draw[blue, thick] (3,2) node {$\bigtimes$};
\end{tikzpicture}

==> diagrams/E8.tex <==
\begin{tikzpicture}
    \draw[black, thick] (-3, 1) -- (4, 1);
    \draw[black, thick] (-1, 1) -- (-1, 0);
    \filldraw[black] (-1, 0) circle (4pt);
    \filldraw[black] (-1, 1) circle (4pt);
    \filldraw[black] (-2, 1) circle (4pt);
    \filldraw[black] (-3, 1) circle (4pt);
    \filldraw[black] (0, 1) circle (4pt);
    \filldraw[black] (1, 1) circle (4pt);
    \filldraw[black] (2, 1) circle (4pt);
    \filldraw[black] (3, 1) circle (4pt);
    \draw[black, thick] (4,1) node {$\bigtimes$};
    \draw[black, thick] (4,1.5) node {$z_8/z_9$};
    \draw[black, thick] (3,1.5) node {$z_7/z_8$};
    \draw[black, thick] (2,1.5) node {$z_6/z_7$};
    \draw[black, thick] (1,1.5) node {$z_5/z_6$};
    \draw[black, thick] (0,1.5) node {$z_4/z_5$};
    \draw[black, thick] (-1,1.5) node {$z_3/z_4$};
    \draw[black, thick] (-2,1.5) node {$z_2/z_3$};
    \draw[black, thick] (-3,1.5) node {$z_1/z_2$};
    \draw[black, thick] (-1,-.5) node {$1/z_1z_2z_3$};
\end{tikzpicture}

==> tikzit/2A32A1inD5A3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 1) {};
		\node [style=new style 1] (1) at (-1, 1) {};
		\node [style=new style 1] (2) at (-1, 0) {};
		\node [style=new style 0] (4) at (0, 1) {};
		\node [style=new style 1] (5) at (1, 1) {};
		\node [style=new style 1] (7) at (3, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (-2, 1) {};
		\node [style=new style 1] (10) at (3, 2) {};
		\node [style=new style 1] (11) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (10);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0] (8) to (7);
		\draw [style=new edge style 0] (10) to (7);
		\draw (11) to (4);
		\draw (4) to (5);
		\draw (1) to (4);
		\draw [style=new edge style 0] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2A32A1inD62A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=new style 1] (1) at (-1, 1) {};
		\node [style=new style 1] (2) at (-1, 0) {};
		\node [style=new style 0] (4) at (0, 1) {};
		\node [style=new style 1] (5) at (1, 1) {};
		\node [style=new style 1] (6) at (2, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (-2, 1) {};
		\node [style=new style 1] (10) at (4, 0) {};
		\node [style=new style 1] (11) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0] (5) to (6);
		\draw [style=new edge style 0] (11) to (5);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw [style=new edge style 0] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/2D4inD8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=new style 1] (1) at (-1, 1) {};
		\node [style=new style 1] (2) at (-1, 0) {};
		\node [style=new style 1] (4) at (0, 1) {};
		\node [style=new style 0] (5) at (1, 1) {};
		\node [style=new style 1] (6) at (2, 1) {};
		\node [style=new style 1] (7) at (3, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (-2, 1) {};
		\node [style=new style 1] (10) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (10);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0] (8) to (7);
		\draw [style=new edge style 0] (10) to (7);
		\draw [style=new edge style 0] (9) to (4);
		\draw [style=new edge style 0] (7) to (6);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/4A2inE6A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-4, 1) {};
		\node [style=new style 1] (1) at (-3, 1) {};
		\node [style=new style 0] (2) at (-2, 1) {};
		\node [style=new style 1] (3) at (-1, 1) {};
		\node [style=new style 1] (5) at (-2, 0) {};
		\node [style=new style 1] (6) at (0, 1) {};
		\node [style=new style 1] (7) at (2, 1) {};
		\node [style=new style 1] (8) at (3, 1) {};
		\node [style=new style 1] (9) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (7) to (8);
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (5) to (9);
		\draw [style=new edge style 0] (3) to (6);
		\draw (1) to (3);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/A5A2A1inE6A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-4, 1) {};
		\node [style=new style 1] (1) at (-3, 1) {};
		\node [style=new style 1] (2) at (-2, 1) {};
		\node [style=new style 1] (3) at (-1, 1) {};
		\node [style=new style 0] (5) at (-2, 0) {};
		\node [style=new style 1] (6) at (0, 1) {};
		\node [style=new style 1] (7) at (2, 1) {};
		\node [style=new style 1] (8) at (3, 1) {};
		\node [style=new style 1] (9) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (2) to (9);
		\draw [style=new edge style 0] (7) to (8);
		\draw [style=new edge style 0] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/A5A2A1inE7A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (1) at (-2, 1) {};
		\node [style=new style 1] (2) at (-1, 1) {};
		\node [style=new style 1] (3) at (0, 1) {};
		\node [style=new style 1] (6) at (1, 1) {};
		\node [style=new style 1] (10) at (3, 1) {};
		\node [style=new style 0] (14) at (-3, 1) {};
		\node [style=new style 1] (15) at (-2, 0) {};
		\node [style=new style 1] (16) at (-5, 1) {};
		\node [style=new style 1] (17) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (6);
		\draw [style=new edge style 0] (15) to (1);
		\draw [style=new edge style 0] (16) to (17);
		\draw (17) to (14);
		\draw (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/A7A1inE7A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (0) at (-4, 1) {};
		\node [style=new style 1] (1) at (-3, 1) {};
		\node [style=new style 1] (2) at (-2, 1) {};
		\node [style=new style 1] (3) at (-1, 1) {};
		\node [style=new style 0] (5) at (-2, 0) {};
		\node [style=new style 1] (6) at (0, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (1, 1) {};
		\node [style=new style 1] (10) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw [style=new edge style 0] (0) to (6);
		\draw (2) to (5);
		\draw [style=new edge style 0] (6) to (9);
		\draw [style=new edge style 0] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/D5D3inD8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=new style 1] (1) at (-1, 1) {};
		\node [style=new style 1] (2) at (-1, 0) {};
		\node [style=new style 1] (4) at (0, 1) {};
		\node [style=new style 1] (5) at (1, 1) {};
		\node [style=new style 0] (6) at (2, 1) {};
		\node [style=new style 1] (7) at (3, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (-2, 1) {};
		\node [style=new style 1] (10) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (1) to (2);
		\draw (7) to (10);
		\draw [style=new edge style 0] (9) to (5);
		\draw [style=new edge style 0] (2) to (1);
		\draw [style=new edge style 0] (8) to (7);
		\draw [style=new edge style 0] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/D62A1inD8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (1) at (-3, 1) {};
		\node [style=new style 1] (2) at (-2, 1) {};
		\node [style=new style 1] (3) at (-1, 1) {};
		\node [style=new style 1] (6) at (0, 1) {};
		\node [style=new style 1] (9) at (1, 1) {};
		\node [style=new style 1] (10) at (2, 1) {};
		\node [style=new style 1] (11) at (1, 2) {};
		\node [style=new style 0] (12) at (1, 1) {};
		\node [style=new style 1] (14) at (-4, 1) {};
		\node [style=new style 1] (15) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (12) to (10);
		\draw (6) to (12);
		\draw [style=new edge style 0] (1) to (6);
		\draw [style=new edge style 0] (15) to (1);
		\draw [style=new edge style 0] (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/D62A1inE7A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 1] (1) at (-2, 1) {};
		\node [style=new style 1] (2) at (-1, 1) {};
		\node [style=new style 1] (3) at (0, 1) {};
		\node [style=new style 1] (6) at (1, 1) {};
		\node [style=new style 1] (10) at (3, 1) {};
		\node [style=new style 1] (14) at (-3, 1) {};
		\node [style=new style 1] (15) at (-2, 0) {};
		\node [style=new style 1] (16) at (-5, 1) {};
		\node [style=new style 0] (17) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1) to (6);
		\draw [style=new edge style 0] (15) to (1);
		\draw (16) to (17);
		\draw (17) to (14);
		\draw [style=new edge style 0] (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/D62A2inD8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=new style 1] (1) at (-1, 1) {};
		\node [style=new style 1] (2) at (-1, 0) {};
		\node [style=new style 1] (4) at (0, 1) {};
		\node [style=new style 1] (5) at (1, 1) {};
		\node [style=new style 1] (6) at (2, 1) {};
		\node [style=new style 0] (7) at (3, 1) {};
		\node [style=new style 1] (8) at (4, 1) {};
		\node [style=new style 1] (9) at (-2, 1) {};
		\node [style=new style 1] (10) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (1) to (2);
		\draw (7) to (10);
		\draw [style=new edge style 0] (9) to (5);
		\draw [style=new edge style 0] (2) to (1);
		\draw (8) to (7);
		\draw (10) to (7);
		\draw [style=new edge style 0] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

